Mathematical optimization models for long-term maintenance scheduling of wind power systems

During the life of a wind farm, various types of costs arise. A large share of the operational cost for a wind farm is due to maintenance of the wind turbine equipment; these costs are especially pronounced for offshore wind farms and provide business opportunities in the wind energy industry. An effective scheduling of the maintenance activities may reduce the costs related to maintenance. We combine mathematical modelling of preventive maintenance scheduling with corrective maintenance strategies. We further consider different types of contracts between the wind farm owner and a maintenance or insurance company, and during different phases of the turbines' lives and the contract periods. Our combined preventive and corrective maintenance models are then applied to relevant combinations of the phases of the turbines' lives and the contract types. Our case studies show that even with the same initial criteria, the optimal maintenance schedules differ between different phases of time as well as between contract types. One case study reveals a 40% cost reduction and a significantly higher production availability -- 1.8% points -- achieved by our optimization model as compared to a pure corrective maintenance strategy. Another study shows that the number of planned preventive maintenance occasions for a wind farm decreases with an increasing level of an insurance contract regarding reimbursement of costs for broken components.

==> Notes-and-illustrations/timeline.tex <==
\begin{tikzpicture}[scale=0.7]
\foreach \x in {0,1,2,5,6,7,10,11,14,15,16}
    \draw [shift={(\x,0)}, color=black] (0pt,5pt) -- (0pt,-5pt);
    
\node[above] at (0,0.2) {\footnotesize $0$};
\node[above] at (1,0.2) {\footnotesize $1$};
\node[above] at (2,0.2) {\footnotesize $2$};
\node[above] at (3.5,0.2) {\footnotesize $\cdots$};
\node[above] at (6,0.2) {\footnotesize $\Pstart$};
\node[above] at (7,0.2) {\footnotesize $\Pstart\!\!+\!\!1$};
\node[above] at (8.5,0.2) {\footnotesize $\cdots$};
\node[above] at (10,0.2) {\footnotesize $\Pend\!\!-\!\!1$};
\node[above] at (11,0.2) {\footnotesize $\Pend$};
\node[above] at (12.5,0.2) {\footnotesize $\cdots$};
\node[above] at (15,0.2) {\footnotesize $T$};

\node[above] at (0.5,-1.2) {\footnotesize $1$};
\node[above] at (1.5,-1.2) {\footnotesize $2$};
\node[above] at (3.5,-1.2) {\footnotesize $\cdots$};
\node[above] at (5.5,-1.2) {\footnotesize $\Pstart$};
\node[above] at (6.5,-1.2) {\footnotesize $\Pstart\!\!+\!\!1$};
\node[above] at (8.5,-1.2) {\footnotesize $\cdots$};
\node[above] at (10.5,-1.2) {\footnotesize $\Pend$};
\node[above] at (12.5,-1.2) {\footnotesize $\cdots$};
\node[above] at (14.5,-1.2) {\footnotesize $T$};

\node[below] at (0.5,0) {\footnotesize $\underbrace{\hphantom{\;}}$};
\node[below] at (1.5,0) {\footnotesize $\underbrace{\hphantom{\;}}$};
\node[below] at (5.5,0) {\footnotesize $\underbrace{\hphantom{\;}}$};
\node[below] at (6.5,0) {\footnotesize $\underbrace{\hphantom{\;}}$};
\node[below] at (10.5,0) {\footnotesize $\underbrace{\hphantom{\;}}$};
\node[below] at (14.5,0) {\footnotesize $\underbrace{\hphantom{\;}}$};

\draw[-] (-0.6,0) -- (16.6,0);
\end{tikzpicture}
